Inhomogeneous percolation on ladder graphs

We define an inhomogeneous percolation model on "ladder graphs" obtained as direct products of an arbitrary graph $G = (V,E)$ and the set of integers $\mathbb{Z}$ (vertices are thought of as having a "vertical" component indexed by an integer). We make two natural choices for the set of edges, producing an unoriented graph $\mathbb{G}$ and an oriented graph $\vec{\mathbb{G}}$. These graphs are endowed with percolation configurations in which independently, edges inside a fixed infinite "column" are open with probability $q$, and all other edges are open with probability $p$. For all fixed $q$ one can define the critical percolation threshold $p_c(q)$. We show that this function is continuous in $(0, 1)$.

==> graphs.eps_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'rw0.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{257.69748586bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27)%
    \put(0,0){\includegraphics[width=\unitlength]{graphs2.eps}}%
%    \put(0.108,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_5$}}}%
%    \put(0.368,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
%    \put(0.51,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
%    \put(0.598,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
%    \put(0.793,0.058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_4$}}}%
    \put(0.095,-0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$}}}%
    \put(0.498,-0.015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{G}$}}}%
    \put(0.842, 0.0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{E}''$}}}%
%    \put(0.228,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{3, 5}$}}}%
%    \put(0.429,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{1, 3}$}}}%
%    \put(0.685,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{2, 4}$}}}%
  \end{picture}%
\endgroup%

